An Intelligent Agentic System for Complex Image Restoration Problems

Real-world image restoration (IR) is inherently complex and often requires combining multiple specialized models to address diverse degradations. Inspired by human problem-solving, we propose AgenticIR, an agentic system that mimics the human approach to image processing by following five key stages: Perception, Scheduling, Execution, Reflection, and Rescheduling. AgenticIR leverages large language models (LLMs) and vision-language models (VLMs) that interact via text generation to dynamically operate a toolbox of IR models. We fine-tune VLMs for image quality analysis and employ LLMs for reasoning, guiding the system step by step. To compensate for LLMs' lack of specific IR knowledge and experience, we introduce a self-exploration method, allowing the LLM to observe and summarize restoration results into referenceable documents. Experiments demonstrate AgenticIR's potential in handling complex IR tasks, representing a promising path toward achieving general intelligence in visual processing.

==> supp/tables/pseudo_code.tex <==
\vspace{-10pt}
\begin{algorithm}[H]
\KwIn{Low-quality image $I$}
\KwOut{Restored high-quality image}
\BlankLine
\caption{Inference workflow} 
\label{alg:workflow}
$agenda \gets \textsc{Evaluate}(I)$\;
$plan \gets \textsc{Schedule}(agenda)$\;
\While{$plan$ \rm is not empty}{
    $I, success \gets \textsc{DFS}(I, plan)$\;
    % \twolineIfElse{success}{
    %     \textbf{output} $I$
    % }{
    %     $plan \gets$ the remaining plan for $I$
    % }
    \eIf{success}{
        \textbf{output} $I$\;  
    }{
        $plan \gets$ the remaining plan for $I$\;
    }
}
\textbf{output} $I$\;        
\end{algorithm}


\SetKwBlock{Repeat}{repeat}{}
\begin{algorithm}[H]
\KwIn{Image $I$, list of subtasks $plan$}
\KwOut{Restored image, successful or not}
\BlankLine
\caption{DFS} 
\label{alg:dfs}
\If{$plan$ \rm is empty}{
    \textbf{output} $I$, true\;
}
% $attempts \gets \emptyset$, ~ $inferiors \gets \emptyset$\;
$attempts \gets \emptyset$\;
$inferiors \gets \emptyset$\;
% \While{\rm true}{
\Repeat{
    $subtask \gets \text{the first subtask of } plan$\;
    $\tilde{I} \gets \text{result of } subtask \text{ on } I$\;   
    $pass \gets \textsc{Reflect}(\tilde{I}, subtask)$\;
    \If{pass}{
        Remove $subtask$ from $plan$\;
        $\tilde{I}, success \gets \text{DFS}(\tilde{I}, plan)$\;
        % \lIf{success}{
        %     \textbf{output} $\tilde{I}$, true
        % }
        \If{success}{
            \textbf{output} $\tilde{I}$, true\;
        }
    }
    Add $subtask$ to $attempts$\;
    Add $\tilde{I}$ to $inferiors$\;
    \eIf{\rm size of $attempts \neq$ size of $plan$}{
        $plan \gets \textsc{Reschedule}(plan, attempts)$\;
    }{
        $I \gets \textsc{PickBest}(inferiors)$\;
        \textbf{output} $I$, false\;
    }
}
\end{algorithm}
